Improved anomaly detection by training an autoencoder with skip connections on images corrupted with Stain-shaped noise

In industrial vision, the anomaly detection problem can be addressed with an autoencoder trained to map an arbitrary image, i.e. with or without any defect, to a clean image, i.e. without any defect. In this approach, anomaly detection relies conventionally on the reconstruction residual or, alternatively, on the reconstruction uncertainty. To improve the sharpness of the reconstruction, we consider an autoencoder architecture with skip connections. In the common scenario where only clean images are available for training, we propose to corrupt them with a synthetic noise model to prevent the convergence of the network towards the identity mapping, and introduce an original Stain noise model for that purpose. We show that this model favors the reconstruction of clean images from arbitrary real-world images, regardless of the actual defects appearance. In addition to demonstrating the relevance of our approach, our validation provides the first consistent assessment of reconstruction-based methods, by comparing their performance over the MVTec AD dataset, both for pixel- and image-wise anomaly detection.

==> imgs/Architecture/tikz_architecture_vertical.tex <==
\tikzstyle{graysum} = [draw=myorange, fill=myorange!100, circle, node distance=0.2cm]

\begin{tikzpicture}
%\draw[use as bounding box, transparent] (-1.8,-1.8) rectangle (17.2, 3.2);
% Define the macro.
% 1st argument: Height and width of the layer rectangle slice.
% 2nd argument: Depth of the layer slice
% 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
% 4th argument: Options for filldraw.
% 5th argument: Text to be placed below this layer.
% 6th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.
\newcommand{\networkLayer}[7]{
\def\a{#1} % Used to distinguish input resolution for current layer.
\def\b{0.02}
\def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
\def\t{#3} % X offset for current layer.
\def\d{#4} % Y offset for current layer.	
\coordinate (#7) at (\t+\c/2,\a/2,\d+\a/2);
% Draw the layer body.
\draw[line width=0.5mm](\c+\t,0,\d) -- (\c+\t,\a,\d) -- (\t,\a,\d);                                                      % back plane
\draw[line width=0.5mm](\t,0,\a+\d) -- (\c+\t,0,\a+\d) node[midway,below] {#6} -- (\c+\t,\a,\a+\d) -- (\t,\a,\a+\d) -- (\t,0,\a+\d); % front plane
\draw[line width=0.5mm](\c+\t,0,\d) -- (\c+\t,0,\a+\d);
\draw[line width=0.5mm](\c+\t,\a,\d) -- (\c+\t,\a,\a+\d);
\draw[line width=0.5mm](\t,\a,\d) -- (\t,\a,\a+\d);
% Recolor visible surfaces
\filldraw[#5] (\t+\b,\b,\a+\d) -- (\c+\t-\b,\b,\a+\d) -- (\c+\t-\b,\a-\b,\a+\d) -- (\t+\b,\a-\b,\a+\d) -- (\t+\b,\b,\a+\d); % front plane
\filldraw[#5] (\t+\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\b+\d) -- (\t+\b,\a,\b+\d);
% Colored slice.
\ifthenelse {\equal{#5} {}}
{} % Do not draw colored slice if #4 is blank.
{\filldraw[#5] (\c+\t,\b,\a-\b+\d) -- (\c+\t,\b,\b+\d) -- (\c+\t,\a-\b,\b+\d) -- (\c+\t,\a-\b,\a-\b+\d);} % Else, draw a colored slice.
}

		% INPUT
		%\node[] (input image) at (-3.75,0.5) {\includegraphics[height=30mm]{lenna.png}};
		\newcommand\x{1.3}
		%networkLayer{3.5}{0.03}{-2.0}{-2.0}{\includegraphics[width=3cm]{Images/introDiagram/clean.png}}{};
		%\networkLayer{3.5}{0.03}{-2.0}{-2.0}{color=black!0}{$256{\times}256$}{input}
		\node[canvas is zy plane at x = 0.2, transform shape,anchor=south] at (-2.0,0.1){\includegraphics[width=4cm,height=4.5cm]{imgs/introDiagram/clean.png}};
		
		% SKIP CONNECTIONS
		\newcommand\bending{20}
		\draw [->,color=black!60,line width=0.9mm] 
		(6.5,-2.5) edge [bend left=\bending] (10.2,-2.5)
		(4.5,-1.3) edge [bend left=\bending] (12.3,-1.3)
		(2.8,-0.1) edge [bend left=\bending] (13.9,-0.1)
		(1.3,1.2) edge [bend left=\bending] (15.7,1.2)
		(-0.4,2.2) to [bend left=\bending] (17.5,2.2);
		\node at (8.25,-2.1) [graysum] (diffsign) {+};
		\node at (8.25,-0.5) [graysum] (diffsign) {+};
		\node at (8.25,1.05) [graysum] (diffsign) {+};
		\node at (8.25,2.6) [graysum] (diffsign) {+};
		\node at (8.25,3.95) [graysum] (diffsign) {+};

		% ENCODER
		\draw[every loop,line width=2.3mm,>=latex,draw=myorange,fill=myorange]
		(-1.9,1.1) edge[] (-1.9+\x,1.1)
		(-0.5,0.15) edge[] (-0.5+\x,0.15)
		(1.1,-0.75) edge[] (1.1+\x,-0.75)
		(2.7,-1.7) edge[] (2.7+\x,-1.7)
		(4.6,-2.6) edge[] (4.6+\x,-2.6)
		(6.3,-3.5) to[] (6.3+\x,-3.5);
		
		\networkLayer{3.5}{0.05}{0.0}{0.0}{black!60,fill opacity=0.4}{\large$128{\times}128{\times}16$}{input}
		\networkLayer{3.0}{0.1}{2.4}{2.0}{black!60,fill opacity=0.4}{\large$64{\times}64 {\times}32$}{conv1}	
		\networkLayer{2.5}{0.2}{4.7}{4.0}{black!60,fill opacity=0.4}{\large$32{\times}32{\times}64$}{conv2}
		\networkLayer{2.0}{0.4}{6.9}{6.0}{black!60,fill opacity=0.4}{\large$16{\times}16{\times}128$}{conv3}   
		\networkLayer{1.5}{0.8}{9.1}{8.0}{black!60,fill opacity=0.4}{\large$8{\times}8{\times}256$}{conv4}   
		\networkLayer{1.0}{1.6}{11.4}{10.0}{black!60,fill opacity=0.4}{$4{\times}4 {\times}512$}{conv5} 


		% DECODER\\
		\node at (18.2,1.6) [] {\textbf{\textcolor{myturquoise}{\Large ${\circledast}({\uparrow}2)$}}};
		%\node at (9.5,-2.9) [] {\textbf{\textcolor{myturquoise}{\Large ${\uparrow}2$}}};
		\draw[every loop,line width=2.3mm,>=latex,draw=myturquoise,fill=myturquoise]
		(17.5,1.0) edge[] (17.5+\x,1.0)
		(15.8,0.15) edge[] (15.8+\x,0.15)
		(14.0,-0.75) edge[] (14.0+\x,-0.75)
		(12.4,-1.7) edge[] (12.4+\x,-1.7)
		(10.8,-2.6) edge[] (10.8+\x,-2.6)
		(8.9,-3.5) to[] (8.9+\x,-3.5);	

		\networkLayer{1.5}{0.8}{13.5}{8.0}{black!60,fill opacity=0.4}{\large$~~8{\times}8{\times} 256$}{deconv4} 
		\networkLayer{2.0}{0.4}{14.7}{6.0}{black!60,fill opacity=0.4}{\large$~~~~~~16{\times}16{\times}128$}{deconv3}  
		\networkLayer{2.5}{0.2}{15.8}{4.0}{black!60,fill opacity=0.4}{\large$~~~~32{\times}32{\times}64$}{deconv2}
		\networkLayer{3.0}{0.1}{16.9}{2.0}{black!60,fill opacity=0.4}{\large$~~~64{\times}64{\times}32$}{deconv1}
		\networkLayer{3.5}{0.1}{18.1}{0.0}{black!60,fill opacity=0.4}{\large$~~128{\times}128{\times}16$}{deconv0}
		%\networkLayer{4.0}{0.05}{19.35}{-2.0}{black!60,fill opacity=0.4}{$~256{\times}256{\times}16$}{out}
		\node[canvas is zy plane at x = 0.2, transform shape,anchor=south,fill opacity=0.95] at (19.35,-0.0){\includegraphics[width=4cm,height=4.5cm]{imgs/introDiagram/clean.png}};
	
		
	% LEGEND
	\newcommand\mysize{2.5}
	\begin{scope}[xshift=3.4cm, yshift= -6.5 cm]
	\draw[every loop,line width=2.3mm,>=latex,draw=myorange,fill=myorange]
		(0,0) to[] (\x,0);
		\node (orange) at (1.8,0) [fontscale=\mysize,anchor=west] {\begin{varwidth}{8cm} 
		Strided convolution (5x5)\\
		+ BN + LeakyReLU
		\end{varwidth}};
		
	\draw[every loop,line width=2.3mm,>=latex,draw=myturquoise,fill=myturquoise]
		(0,-2.5) to[] (\x,-2.5);
		\node (orange) at (1.8,-2.5) [fontscale=\mysize,anchor=west] {\begin{varwidth}{8cm} 
		Upsampling (${\uparrow}2$) \\
		+ Convolution (5x5) \\
		+ BN + LeakyReLU
		\end{varwidth}};
	
	\newcommand\xshift{9.0}
	\node at (\xshift+0.6,0.7) [] {\textbf{\textcolor{myturquoise}{\Large ${\circledast}({\uparrow}2)$}}};
	\draw[every loop,line width=2.3mm,>=latex,draw=myturquoise,fill=myturquoise]
		(\xshift,0.0) to[] (\xshift+\x,0.0);
	\node (orange) at (\xshift+1.8,0.0) [fontscale=\mysize,anchor=west] {\begin{varwidth}{8cm} 
		Upsampling (${\uparrow}2$) \\
		+ Strided convolution (5x5) \\
		+ Sigmoid
		\end{varwidth}};
		
	\draw [->,color=black!60,line width=0.9mm] 
		(\xshift,-2.5) to [bend left=\bending] (\xshift+\x,-2.5);
	\node at (\xshift+0.635,-2.4) [graysum] (diffsign) {+};
	\node (blue) at (\xshift+1.8,-2.5) [fontscale=\mysize,anchor=west] {\begin{varwidth}{6cm} 
		Addition (only for AESc)
		\end{varwidth}};
	\end{scope}
\end{tikzpicture}

==> imgs/Results/corruptionComparison_BottleReal60.tex <==
{ % handle local Path variables

\newif\ifMC
    %\MCtrue  % uncomment for a figure with MC outputs
    \MCfalse  % uncomment for a figure without MC outputs
    
\newif\iflegend
    \legendtrue  % uncomment for a figure with legend
    %\legendfalse  % uncomment for a figure without legend

\newcommand\inputPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_INPUT.png}
\newcommand\maskPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_GT.png}
\newcommand\colorbarResidualPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_COLORBAR.png}
\newcommand\colorbarUncertaintyPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60MC__COLORBAR.png}

\newcommand\CAESSCpredPATH{imgs/Prediction_analysis/Bottle_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_OUTPUT.png}
\newcommand\CAESSCresidualPATH{imgs/Prediction_analysis/Bottle_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_HEATMAP.png}
\newcommand\CAESSCuncertaintyPATH{imgs/Prediction_analysis/Bottle_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60_VARIANCEMC.png}

\newcommand\stainCAESSCpredPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_OUTPUT.png}
\newcommand\stainCAESSCresidualPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_HEATMAP.png}
\newcommand\stainCAESSCuncertaintyPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60_VARIANCEMC.png}

\newcommand\dropsCAESSCpredPATH{imgs/Prediction_analysis/Bottle_VariedDrops256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_OUTPUT.png}
\newcommand\dropsCAESSCresidualPATH{imgs/Prediction_analysis/Bottle_VariedDrops256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_HEATMAP.png}
\newcommand\dropsCAESSCuncertaintyPATH{imgs/Prediction_analysis/Bottle_VariedDrops256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60_VARIANCEMC.png}

\newcommand\scratchCAESSCpredPATH{imgs/Prediction_analysis/Bottle_VariedScratch256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_OUTPUT.png}
\newcommand\scratchCAESSCresidualPATH{imgs/Prediction_analysis/Bottle_VariedScratch256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_HEATMAP.png}
\newcommand\scratchCAESSCuncertaintyPATH{imgs/Prediction_analysis/Bottle_VariedScratch256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60_VARIANCEMC.png}


\newcommand\structuralCAESSCpredPATH{imgs/Prediction_analysis/Bottle_Structural256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_OUTPUT.png}
\newcommand\structuralCAESSCresidualPATH{imgs/Prediction_analysis/Bottle_Structural256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_HEATMAP.png}
\newcommand\structuralCAESSCuncertaintyPATH{imgs/Prediction_analysis/Bottle_Structural256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60_VARIANCEMC.png}

\newcommand\stainGaussianCAESSCpredPATH{imgs/Prediction_analysis/Bottle_StainOrGaussian256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_OUTPUT.png}
\newcommand\stainGaussianCAESSCresidualPATH{imgs/Prediction_analysis/Bottle_StainOrGaussian256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_HEATMAP.png}
\newcommand\stainGaussianCAESSCuncertaintyPATH{imgs/Prediction_analysis/Bottle_StainOrGaussian256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60_VARIANCEMC.png}


\newcommand\gaussianTENCAESSCpredPATH{imgs/Prediction_analysis/Bottle_Gaussian10256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_OUTPUT.png}
\newcommand\gaussianTENCAESSCresidualPATH{imgs/Prediction_analysis/Bottle_Gaussian10256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_HEATMAP.png}
\newcommand\gaussianTENCAESSCuncertaintyPATH{imgs/Prediction_analysis/Bottle_Gaussian10256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60_VARIANCEMC.png}

\newcommand\gaussianTWENTYCAESSCpredPATH{imgs/Prediction_analysis/Bottle_Gaussian20256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_OUTPUT.png}
\newcommand\gaussianTWENTYCAESSCresidualPATH{imgs/Prediction_analysis/Bottle_Gaussian20256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_HEATMAP.png}
\newcommand\gaussianTWENTYCAESSCuncertaintyPATH{imgs/Prediction_analysis/Bottle_Gaussian20256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60_VARIANCEMC.png}

\newcommand\gaussianFORTYCAESSCpredPATH{imgs/Prediction_analysis/Bottle_Gaussian40256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_OUTPUT.png}
\newcommand\gaussianFORTYCAESSCresidualPATH{imgs/Prediction_analysis/Bottle_Gaussian40256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_HEATMAP.png}
\newcommand\gaussianFORTYCAESSCuncertaintyPATH{imgs/Prediction_analysis/Bottle_Gaussian40256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60_VARIANCEMC.png}

\newcommand\gaussianEIGHTYCAESSCpredPATH{imgs/Prediction_analysis/Bottle_Gaussian80256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_OUTPUT.png}
\newcommand\gaussianEIGHTYCAESSCresidualPATH{imgs/Prediction_analysis/Bottle_Gaussian80256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_60_HEATMAP.png}
\newcommand\gaussianEIGHTYCAESSCuncertaintyPATH{imgs/Prediction_analysis/Bottle_Gaussian80256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_60_VARIANCEMC.png}

\includestandalone[width=12cm]{imgs/Results/corruptionComparison}

}


==> imgs/Results/corruptionComparison_WoodReal8.tex <==
{ % handle local Path variables

\newif\ifMC
    %\MCtrue  % uncomment for a figure with MC outputs
    \MCfalse  % uncomment for a figure without MC outputs
    
\newif\iflegend
    %\legendtrue  % uncomment for a figure with legend
    \legendfalse  % uncomment for a figure without legend

\newcommand\inputPATH{imgs/Prediction_analysis/Wood_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_INPUT.png}
\newcommand\maskPATH{imgs/Prediction_analysis/Wood_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_GT.png}
\newcommand\colorbarResidualPATH{imgs/Prediction_analysis/Wood_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_COLORBAR.png}
\newcommand\colorbarUncertaintyPATH{imgs/Prediction_analysis/Wood_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8MC__COLORBAR.png}

\newcommand\CAESSCpredPATH{imgs/Prediction_analysis/Wood_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_OUTPUT.png}
\newcommand\CAESSCresidualPATH{imgs/Prediction_analysis/Wood_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_HEATMAP.png}
\newcommand\CAESSCuncertaintyPATH{imgs/Prediction_analysis/Wood_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8_VARIANCEMC.png}

\newcommand\stainCAESSCpredPATH{imgs/Prediction_analysis/Wood_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_OUTPUT.png}
\newcommand\stainCAESSCresidualPATH{imgs/Prediction_analysis/Wood_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_HEATMAP.png}
\newcommand\stainCAESSCuncertaintyPATH{imgs/Prediction_analysis/Wood_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8_VARIANCEMC.png}

\newcommand\dropsCAESSCpredPATH{imgs/Prediction_analysis/Wood_VariedDrops256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_OUTPUT.png}
\newcommand\dropsCAESSCresidualPATH{imgs/Prediction_analysis/Wood_VariedDrops256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_HEATMAP.png}
\newcommand\dropsCAESSCuncertaintyPATH{imgs/Prediction_analysis/Wood_VariedDrops256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8_VARIANCEMC.png}

\newcommand\scratchCAESSCpredPATH{imgs/Prediction_analysis/Wood_VariedScratch256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_OUTPUT.png}
\newcommand\scratchCAESSCresidualPATH{imgs/Prediction_analysis/Wood_VariedScratch256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_HEATMAP.png}
\newcommand\scratchCAESSCuncertaintyPATH{imgs/Prediction_analysis/Wood_VariedScratch256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8_VARIANCEMC.png}


\newcommand\structuralCAESSCpredPATH{imgs/Prediction_analysis/Wood_Structural256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_OUTPUT.png}
\newcommand\structuralCAESSCresidualPATH{imgs/Prediction_analysis/Wood_Structural256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_HEATMAP.png}
\newcommand\structuralCAESSCuncertaintyPATH{imgs/Prediction_analysis/Wood_Structural256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8_VARIANCEMC.png}

\newcommand\stainGaussianCAESSCpredPATH{imgs/Prediction_analysis/Wood_StainOrGaussian256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_OUTPUT.png}
\newcommand\stainGaussianCAESSCresidualPATH{imgs/Prediction_analysis/Wood_StainOrGaussian256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_HEATMAP.png}
\newcommand\stainGaussianCAESSCuncertaintyPATH{imgs/Prediction_analysis/Wood_StainOrGaussian256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8_VARIANCEMC.png}


\newcommand\gaussianTENCAESSCpredPATH{imgs/Prediction_analysis/Wood_Gaussian10256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_OUTPUT.png}
\newcommand\gaussianTENCAESSCresidualPATH{imgs/Prediction_analysis/Wood_Gaussian10256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_HEATMAP.png}
\newcommand\gaussianTENCAESSCuncertaintyPATH{imgs/Prediction_analysis/Wood_Gaussian10256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8_VARIANCEMC.png}

\newcommand\gaussianTWENTYCAESSCpredPATH{imgs/Prediction_analysis/Wood_Gaussian20256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_OUTPUT.png}
\newcommand\gaussianTWENTYCAESSCresidualPATH{imgs/Prediction_analysis/Wood_Gaussian20256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_HEATMAP.png}
\newcommand\gaussianTWENTYCAESSCuncertaintyPATH{imgs/Prediction_analysis/Wood_Gaussian20256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8_VARIANCEMC.png}

\newcommand\gaussianFORTYCAESSCpredPATH{imgs/Prediction_analysis/Wood_Gaussian40256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_OUTPUT.png}
\newcommand\gaussianFORTYCAESSCresidualPATH{imgs/Prediction_analysis/Wood_Gaussian40256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_HEATMAP.png}
\newcommand\gaussianFORTYCAESSCuncertaintyPATH{imgs/Prediction_analysis/Wood_Gaussian40256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8_VARIANCEMC.png}

\newcommand\gaussianEIGHTYCAESSCpredPATH{imgs/Prediction_analysis/Wood_Gaussian80256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_OUTPUT.png}
\newcommand\gaussianEIGHTYCAESSCresidualPATH{imgs/Prediction_analysis/Wood_Gaussian80256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_8_HEATMAP.png}
\newcommand\gaussianEIGHTYCAESSCuncertaintyPATH{imgs/Prediction_analysis/Wood_Gaussian80256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_8_VARIANCEMC.png}

\includestandalone[width=12cm]{imgs/Results/corruptionComparison}

}


==> imgs/Results/residualVSuncertainty.tex <==
{
\newcommand\inputONEPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_13_INPUT.png}
\newcommand\maskONEPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_13_GT.png}
\newcommand\predONEPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_13_OUTPUT.png}
\newcommand\residualONEPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_13_HEATMAP.png}
\newcommand\uncertaintyONEPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_13_VARIANCEMC.png}
\newcommand\colorbarUncertaintyONEPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_13MC__COLORBAR.png}

\newcommand\inputTHREEPATH{imgs/Prediction_analysis/Pill_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_108_INPUT.png}
\newcommand\maskTHREEPATH{imgs/Prediction_analysis/Pill_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_108_GT.png}
\newcommand\predTHREEPATH{imgs/Prediction_analysis/Pill_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_108_OUTPUT.png}
\newcommand\residualTHREEPATH{imgs/Prediction_analysis/Pill_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_108_HEATMAP.png}
\newcommand\uncertaintyTHREEPATH{imgs/Prediction_analysis/Pill_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_108_VARIANCEMC.png}
\newcommand\colorbarUncertaintyTHREEPATH{imgs/Prediction_analysis/Pill_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_108MC__COLORBAR.png}

\newcommand\inputTWOPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_80_INPUT.png}
\newcommand\maskTWOPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_80_GT.png}
\newcommand\predTWOPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_80_OUTPUT.png}
\newcommand\residualTWOPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_80_HEATMAP.png}
\newcommand\uncertaintyTWOPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_80_VARIANCEMC.png}
\newcommand\colorbarUncertaintyTWOPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_80MC__COLORBAR.png}

\newcommand\inputFOURPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_55_INPUT.png}
\newcommand\maskFOURPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_55_GT.png}
\newcommand\predFOURPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_55_OUTPUT.png}
\newcommand\residualFOURPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_55_HEATMAP.png}
\newcommand\uncertaintyFOURPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_55_VARIANCEMC.png}
\newcommand\colorbarUncertaintyFOURPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_55MC__COLORBAR.png}


%\newcommand\inputFIVEPATH{imgs/Prediction_analysis/Transistor_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_37_INPUT.png}
%\newcommand\maskFIVEPATH{imgs/Prediction_analysis/Transistor_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_37_GT.png}
%\newcommand\predFIVEPATH{imgs/Prediction_analysis/Transistor_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_37_OUTPUT.png}
%\newcommand\residualFIVEPATH{imgs/Prediction_analysis/Transistor_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_37_HEATMAP.png}
%\newcommand\uncertaintyFIVEPATH{imgs/Prediction_analysis/Transistor_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_37_VARIANCEMC.png}


%\newcommand\inputSIXPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_47_INPUT.png}
%\newcommand\maskSIXPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_47_GT.png}
%\newcommand\predSIXPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_47_OUTPUT.png}
%\newcommand\residualSIXPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_47_HEATMAP.png}
%\newcommand\uncertaintySIXPATH{imgs/Prediction_analysis/Bottle_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_47_VARIANCEMC.png}

\begin{tikzpicture}[node distance=0.5cm,>=latex', every text node part/.style={align=center}]

	\newcommand\xidt{0.2}
	\newcommand\imsize{1.5}
	\newcommand\vertshift{0.85}
	\newcommand\mysize{0.4}
	\newcommand\yidt{-3.4}
	\newcommand\xindent{9}

	% Label
	\node at (0,\vertshift+1.0) [fontscale=\mysize] {Mask};
	\node at (\imsize+1*\xidt,\vertshift+1.0) [fontscale=\mysize] {Input};
	\node at (2*\imsize+2*\xidt,\vertshift+1.0) [fontscale=\mysize] {Prediction};
	\node at (3*\imsize+3*\xidt,\vertshift+1.0) [fontscale=\mysize] {Residual};
	\node at (4*\imsize+4*\xidt,\vertshift+1.0) [fontscale=\mysize] {Uncertainty};
	
	%\node at (\xindent,\vertshift+1.0) [fontscale=\mysize] {Mask};
	%\node at (\xindent+\imsize+1*\xidt,\vertshift+1.0) [fontscale=\mysize] {Input};
	%\node at (\xindent+2*\imsize+2*\xidt,\vertshift+1.0) [fontscale=\mysize] {Prediction};
	%\node at (\xindent+3*\imsize+3*\xidt,\vertshift+1.0) [fontscale=\mysize] {Residual};
	%\node at (\xindent+4*\imsize+4*\xidt,\vertshift+1.0) [fontscale=\mysize] {Uncertainty};
	
	%\node at (-1.0,\vertshift) [fontscale=\mysize,rotate=90] {Texture 1};
	%\node at (-1.0,-\vertshift) [fontscale=\mysize,rotate=90] {Object 1};
	%\node at (-1.0,-3*\vertshift) [fontscale=\mysize,rotate=90] {Object3};
	%\node at (\xindent-1.0,\vertshift) [fontscale=\mysize,rotate=90] {Texture 2};
	%\node at (\xindent-1.0,-\vertshift) [fontscale=\mysize,rotate=90] {Object 2};
	%\node at (\xindent-1.0,-3*\vertshift) [fontscale=\mysize,rotate=90] {Object4};

	% EXPERIMENT 1
	\node at (0,\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\maskONEPATH}};
	\node at (\imsize+1*\xidt,\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\inputONEPATH}};
	\node at (2*\imsize+2*\xidt,\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\predONEPATH}};
	\node at (3*\imsize+3*\xidt,\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\residualONEPATH}};
	\node at (4*\imsize+4*\xidt,\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\uncertaintyONEPATH}};
	\node at (5*\imsize+2*\xidt,\vertshift-0.05) [fontscale=\mysize, text width=1.5cm] {\includegraphics[height=1.5cm]{\colorbarUncertaintyONEPATH}};
	
	% EXPERIMENT 3
	\node at (0,-\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\maskTHREEPATH}};
	\node at (\imsize+1*\xidt,-\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\inputTHREEPATH}};
	\node at (2*\imsize+2*\xidt,-\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\predTHREEPATH}};
	\node at (3*\imsize+3*\xidt,-\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\residualTHREEPATH}};
	\node at (4*\imsize+4*\xidt,-\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\uncertaintyTHREEPATH}};
	\node at (5*\imsize+2*\xidt,-\vertshift-0.05) [fontscale=\mysize, text width=1.5cm] {\includegraphics[height=1.5cm]{\colorbarUncertaintyTHREEPATH}};
	
	
	% EXPERIMENT 2
	\node at (0,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\maskTWOPATH}};
	\node at (\imsize+1*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\inputTWOPATH}};
	\node at (2*\imsize+2*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\predTWOPATH}};
	\node at (3*\imsize+3*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\residualTWOPATH}};
	\node at (4*\imsize+4*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\uncertaintyTWOPATH}};
	\node at (5*\imsize+2*\xidt,-3*\vertshift-0.05) [fontscale=\mysize, text width=1.5cm] {\includegraphics[height=1.5cm]{\colorbarUncertaintyTWOPATH}};
	
	% EXPERIMENT 4
	\node at (0,-5*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\maskFOURPATH}};
	\node at (\imsize+1*\xidt,-5*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\inputFOURPATH}};
	\node at (2*\imsize+2*\xidt,-5*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\predFOURPATH}};
	\node at (3*\imsize+3*\xidt,-5*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\residualFOURPATH}};
	\node at (4*\imsize+4*\xidt,-5*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\uncertaintyFOURPATH}};
	\node at (5*\imsize+2*\xidt,-5*\vertshift-0.05) [fontscale=\mysize, text width=1.5cm] {\includegraphics[height=1.5cm]{\colorbarUncertaintyFOURPATH}};
	
	\begin{comment}
	% EXPERIMENT 5
	\node at (0,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\maskFIVEPATH}};
	\node at (\imsize+1*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\inputFIVEPATH}};
	\node at (2*\imsize+2*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\predFIVEPATH}};
	\node at (3*\imsize+3*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\residualFIVEPATH}};
	\node at (4*\imsize+4*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\uncertaintyFIVEPATH}};
	
	% EXPERIMENT 6
	\node at (\xindent,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\maskSIXPATH}};
	\node at (\xindent+\imsize+1*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\inputSIXPATH}};
	\node at (\xindent+2*\imsize+2*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\predSIXPATH}};
	\node at (\xindent+3*\imsize+3*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\residualSIXPATH}};
	\node at (\xindent+4*\imsize+4*\xidt,-3*\vertshift) [fontscale=\mysize, text width=1.5cm] {\includegraphics[width=\imsize cm]{\uncertaintySIXPATH}};
	\end{comment}
	
	\end{tikzpicture}
	
}

==> imgs/Results/smallComparison_CableReal61.tex <==
{ % handle local Path variables

\newif\ifMC
    %\MCtrue  % uncomment for a figure with MC outputs
    \MCfalse  % uncomment for a figure without MC outputs
    
\newif\iflegend
    %\legendtrue   % uncomment for a figure with legends
    \legendfalse % uncomment for a figure without legends
    
\newcommand\inputPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_INPUT.png}
\newcommand\maskPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_GT.png}
\newcommand\colorbarResidualPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_COLORBAR.png}
\newcommand\colorbarUncertaintyPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_61MC__COLORBAR.png}

\newcommand\CAEpredPATH{imgs/Prediction_analysis/Cable_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_OUTPUT.png}
\newcommand\CAEresidualPATH{imgs/Prediction_analysis/Cable_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_HEATMAP.png}
\newcommand\CAEuncertaintyPATH{imgs/Prediction_analysis/Cable_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_61_VARIANCEMC.png}

\newcommand\stainCAEpredPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_OUTPUT.png}
\newcommand\stainCAEresidualPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_HEATMAP.png}
\newcommand\stainCAEuncertaintyPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_61_VARIANCEMC.png}

\newcommand\CAESSCpredPATH{imgs/Prediction_analysis/Cable_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_OUTPUT.png}
\newcommand\CAESSCresidualPATH{imgs/Prediction_analysis/Cable_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_HEATMAP.png}
\newcommand\CAESSCuncertaintyPATH{imgs/Prediction_analysis/Cable_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_61_VARIANCEMC.png}

\newcommand\stainCAESSCpredPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_OUTPUT.png}
\newcommand\stainCAESSCresidualPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_61_HEATMAP.png}
\newcommand\stainCAESSCuncertaintyPATH{imgs/Prediction_analysis/Cable_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_61_VARIANCEMC.png}


\includestandalone[width=8.2cm]{imgs/Results/smallComparison}

}


==> imgs/Results/smallComparison_CarpetReal19.tex <==
{ % handle local Path variables

\newif\ifMC
    %\MCtrue  % uncomment for a figure with MC outputs
    \MCfalse  % uncomment for a figure without MC outputs
    
\newif\iflegend
    \legendtrue   % uncomment for a figure with legends
    %\legendfalse % uncomment for a figure without legends
    
\newcommand\inputPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_INPUT.png}
\newcommand\maskPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_GT.png}
\newcommand\colorbarResidualPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_COLORBAR.png}
\newcommand\colorbarUncertaintyPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_20MC__COLORBAR.png}

\newcommand\CAEpredPATH{imgs/Prediction_analysis/Carpet_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_OUTPUT.png}
\newcommand\CAEresidualPATH{imgs/Prediction_analysis/Carpet_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_HEATMAP.png}
\newcommand\CAEuncertaintyPATH{imgs/Prediction_analysis/Carpet_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_19_VARIANCEMC.png}

\newcommand\stainCAEpredPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_OUTPUT.png}
\newcommand\stainCAEresidualPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_HEATMAP.png}
\newcommand\stainCAEuncertaintyPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_19_VARIANCEMC.png}

\newcommand\CAESSCpredPATH{imgs/Prediction_analysis/Carpet_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_OUTPUT.png}
\newcommand\CAESSCresidualPATH{imgs/Prediction_analysis/Carpet_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_HEATMAP.png}
\newcommand\CAESSCuncertaintyPATH{imgs/Prediction_analysis/Carpet_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_19_VARIANCEMC.png}

\newcommand\stainCAESSCpredPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_OUTPUT.png}
\newcommand\stainCAESSCresidualPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_19_HEATMAP.png}
\newcommand\stainCAESSCuncertaintyPATH{imgs/Prediction_analysis/Carpet_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_19_VARIANCEMC.png}


\includestandalone[width=8.2cm]{imgs/Results/smallComparison}

}


==> imgs/Results/smallComparison_GridReal15.tex <==
{ % handle local Path variables

\newif\ifMC
    %\MCtrue  % uncomment for a figure with MC outputs
    \MCfalse  % uncomment for a figure without MC outputs
    
\newif\iflegend
    %\legendtrue   % uncomment for a figure with legends
    \legendfalse % uncomment for a figure without legends
    
\newcommand\inputPATH{imgs/Prediction_analysis/Grid_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_INPUT.png}
\newcommand\maskPATH{imgs/Prediction_analysis/Grid_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_GT.png}
\newcommand\colorbarResidualPATH{imgs/Prediction_analysis/Grid_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_COLORBAR.png}
\newcommand\colorbarUncertaintyPATH{imgs/Prediction_analysis/Grid_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_15MC__COLORBAR.png}

\newcommand\CAEpredPATH{imgs/Prediction_analysis/Grid_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_OUTPUT.png}
\newcommand\CAEresidualPATH{imgs/Prediction_analysis/Grid_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_HEATMAP.png}
\newcommand\CAEuncertaintyPATH{imgs/Prediction_analysis/Grid_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_15_VARIANCEMC.png}

\newcommand\stainCAEpredPATH{imgs/Prediction_analysis/Grid_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_OUTPUT.png}
\newcommand\stainCAEresidualPATH{imgs/Prediction_analysis/Grid_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_HEATMAP.png}
\newcommand\stainCAEuncertaintyPATH{imgs/Prediction_analysis/Grid_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_15_VARIANCEMC.png}

\newcommand\CAESSCpredPATH{imgs/Prediction_analysis/Grid_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_OUTPUT.png}
\newcommand\CAESSCresidualPATH{imgs/Prediction_analysis/Grid_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_HEATMAP.png}
\newcommand\CAESSCuncertaintyPATH{imgs/Prediction_analysis/Grid_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_15_VARIANCEMC.png}

\newcommand\stainCAESSCpredPATH{imgs/Prediction_analysis/Grid_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_OUTPUT.png}
\newcommand\stainCAESSCresidualPATH{imgs/Prediction_analysis/Grid_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_15_HEATMAP.png}
\newcommand\stainCAESSCuncertaintyPATH{imgs/Prediction_analysis/Grid_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_15_VARIANCEMC.png}


\includestandalone[width=8.2cm]{imgs/Results/smallComparison}

}


==> imgs/Results/smallComparison_ToothbrushReal5.tex <==
{ % handle local Path variables

\newif\ifMC
    %\MCtrue  % uncomment for a figure with MC outputs
    \MCfalse  % uncomment for a figure without MC outputs
    
\newif\iflegend
    %\legendtrue   % uncomment for a figure with legends
    \legendfalse % uncomment for a figure without legends
    
\newcommand\inputPATH{imgs/Prediction_analysis/Toothbrush_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_INPUT.png}
\newcommand\maskPATH{imgs/Prediction_analysis/Toothbrush_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_GT.png}
\newcommand\colorbarResidualPATH{imgs/Prediction_analysis/Toothbrush_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_COLORBAR.png}
\newcommand\colorbarUncertaintyPATH{imgs/Prediction_analysis/Toothbrush_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_5MC__COLORBAR.png}

\newcommand\CAEpredPATH{imgs/Prediction_analysis/Toothbrush_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_OUTPUT.png}
\newcommand\CAEresidualPATH{imgs/Prediction_analysis/Toothbrush_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_HEATMAP.png}
\newcommand\CAEuncertaintyPATH{imgs/Prediction_analysis/Toothbrush_Clean256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_5_VARIANCEMC.png}

\newcommand\stainCAEpredPATH{imgs/Prediction_analysis/Toothbrush_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_OUTPUT.png}
\newcommand\stainCAEresidualPATH{imgs/Prediction_analysis/Toothbrush_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_HEATMAP.png}
\newcommand\stainCAEuncertaintyPATH{imgs/Prediction_analysis/Toothbrush_VariedStain256x256_ImtoIm_CAe2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_5_VARIANCEMC.png}

\newcommand\CAESSCpredPATH{imgs/Prediction_analysis/Toothbrush_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_OUTPUT.png}
\newcommand\CAESSCresidualPATH{imgs/Prediction_analysis/Toothbrush_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_HEATMAP.png}
\newcommand\CAESSCuncertaintyPATH{imgs/Prediction_analysis/Toothbrush_Clean256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_5_VARIANCEMC.png}

\newcommand\stainCAESSCpredPATH{imgs/Prediction_analysis/Toothbrush_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_OUTPUT.png}
\newcommand\stainCAESSCresidualPATH{imgs/Prediction_analysis/Toothbrush_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/Real_5_HEATMAP.png}
\newcommand\stainCAESSCuncertaintyPATH{imgs/Prediction_analysis/Toothbrush_VariedStain256x256_ImtoIm_CAeSSC2_d6_f5_n16_LR0.01RedOnPlateau_B16_Ep250_Gray_NoDA/MC_Real_5_VARIANCEMC.png}


\includestandalone[width=8.2cm]{imgs/Results/smallComparison}

}


==> imgs/StainModel/ellipse.tex <==
\begin{tikzpicture}[node distance=2cm,>=latex', every text node part/.style={align=center}]

\begin{scope}[xshift=-20cm] 
\begin{axis}[scale only axis=true, axis line style={draw=none}, xtick=\empty,ytick=\empty]
	\addplot[ultra thick,myblue!30,smooth,tension=0.75,dashed] table[col sep=comma] {imgs/StainModel/initial_ellipse.dat};
	\addplot[only marks,myblue,fill=myblue!50, mark size=3pt] table[col sep=comma] {imgs/StainModel/initial_ellipse.dat};
	
	\addplot[only marks,color=mycolor,fill=mycolor!70, mark size=3pt] table[col sep=comma] {imgs/StainModel/perturbated_ellipse.dat};
	\addplot[ultra thick,mycolor!70,fill=mycolor,fill opacity=0.2] table[col sep=comma] {imgs/StainModel/interpolation.dat};
	
	\addplot[color=mycolor!70] coordinates {(607,793) (542,825)};
	\addplot[color=mycolor!70] coordinates {(723,769) (782,755)};
	\addplot[color=mycolor!70] coordinates {(839,721) (824,717)};
	\addplot[color=mycolor!70] coordinates {(952,628) (894,564)};
	\addplot[color=mycolor!70] coordinates {(1000,512) (1051,577)};
	\addplot[color=mycolor!70] coordinates {(1000,492) (903,515)};
	\addplot[color=mycolor!70] coordinates {(956,376) (1028,461)};
	\addplot[color=mycolor!70] coordinates {(844,282) (822,228)};
	\addplot[color=mycolor!70] coordinates {(728,232) (745,231)};
	\addplot[color=mycolor!70] coordinates {(612,207) (673,140)};
	\addplot[color=mycolor!70] coordinates {(500,199) (559,179)};
	\addplot[color=mycolor!70] coordinates {(384,207) (475,138)};
	\addplot[color=mycolor!70] coordinates {(268,233) (333,212)};
	\addplot[color=mycolor!70] coordinates {(152,284) (234,259)};
	\addplot[color=mycolor!70] coordinates {(41,380) (24,282)};
	\addplot[color=mycolor!70] coordinates {(0,496) (69,414)};
	\addplot[color=mycolor!70] coordinates {(1,516) (74,421)};
	\addplot[color=mycolor!70] coordinates {(51,632) (8,698)};
	\addplot[color=mycolor!70] coordinates {(165,722) (69,726)};
	\addplot[color=mycolor!70] coordinates {(281,770) (292,678)};
	\addplot[color=mycolor!70] coordinates {(397,794) (341,856)};
	
\end{axis}
\end{scope}

\begin{scope}[xshift=-9.5cm,yshift=2.5cm] 
\draw[->,color=black!60,line width=1.5mm] (-2.0,1.0) to [bend left=20] (2.0,1.0);
\node at (0,2.7) (input)[text width=5cm]{\huge Add the irregular structure to the image};
\node at (0,-1.0) (input)[text width=5cm]{\huge Randomize the size, the color, the location and the general shape};
\end{scope}

\begin{scope}[xshift=2cm] 
\node at (-6.0,3.3) (input) {\includegraphics[width=5.5cm]{imgs/StainModel/7_3.png}};
\node at (0,3.3) (input) {\includegraphics[width=5.5cm]{imgs/StainModel/6_4.png}};
\node at (6.0,3.3) (input) {\includegraphics[width=5.5cm]{imgs/StainModel/3_1.png}};
\end{scope}
  
\end{tikzpicture}

==> imgs/introDiagram/tikz_stainOnly_vertical.tex <==

\tikzstyle{blueblock} = [draw=myblue, rectangle, rounded corners, minimum height=3em, minimum width=6em, line width=0.3mm]
\tikzstyle{boldblueblock} = [draw=myblue, rectangle, rounded corners, minimum height=3em, minimum width=6em, line width=0.85mm, opacity=0.4]
\tikzstyle{redblock} = [draw=mycrimson, rectangle, rounded corners, minimum height=3em, minimum width=6em]
\tikzstyle{boldredblock} = [draw=mycrimson, rectangle, rounded corners, minimum height=3em, minimum width=6em, line width=0.85mm, opacity=0.4]
\tikzstyle{anomalyblock} = [fill=mycrimson, rectangle, rounded corners, line width=0.7mm,opacity=0.2]
\tikzstyle{sum} = [draw=mycrimson, fill=white, circle]

%\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[node distance=2cm,>=latex', every text node part/.style={align=center}]

	\newcommand\mysize{0.4}
	\newcommand\tinysize{0.05}
	\newcommand\xx{-3.0}
	\newcommand\blocshift{3.0}   % Horizotal shift of corruption block
	\newcommand\blocshifty{1.4} % Vertical shift of corruption block 
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TRAINING 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 %%%%%%% Training block %%%%%%%% 
\begin{scope}[yshift= -2.3 cm]
\node at (2.5,2.15) [boldblueblock, text width=13cm, text height=3.6cm] (training) {};
\node at (-5.1,3.7) [fontscale=\mysize, text width=14cm, anchor=west] {\textcolor{myblue}{1. Train an autoencoder with skip connections on clean images corrupted with the }};
\node at (4.5,3.3) [fontscale=\mysize, text width=14cm, anchor=east] {\textcolor{myblue}{Stain model}};

	
\node at (-1.8,1.65) [fontscale=\mysize, text width=1.5cm] (input) {\includegraphics[width=1.5cm]{imgs/introDiagram/clean.png}};

\node at (6.8,1.65) [text width=1.5cm] (out) {\includegraphics[width=1.5cm]{imgs/introDiagram/clean.png}};

	\draw[->, line width=0.4mm, color = myblue, yshift=2.1cm]
	(-1.0,-0.5) edge [solid] (-0.4,-0.5)
	(2.25,-0.5) to [solid] (2.9,-0.5);

	%%%%%%% Corruption figures %%%%%%%% 
	\begin{scope}[xshift= 1.0 cm, yshift= -0.1 cm]
	\node at (0,1.68) [blueblock,fontscale=\mysize, text width=2.3cm, text height=1.90cm] (corruption) {};
	\node at (0,1.65) {\includegraphics[width=2.1cm]{imgs/introDiagram/stain.png}};
	\node at (0,3.0) [fontscale=\mysize,color=myblue] {Stain noise}; 
	\end{scope}
	
	%%%%%%% Network %%%%%%%% 
	\begin{scope}[xshift= 3.0 cm, yshift= -0.45 cm]
	
	\draw[fill=orange!60,fill opacity=0.4,draw=orange,yshift=2.1cm] (0,0.8) -- (0,-0.8) --(1.3,-0.4) -- (1.3,0.4) -- cycle; 
	\draw[fill=orange!60,fill opacity=0.4,draw=orange,yshift=2.1cm] (1.4,-0.4) -- (1.4,0.4) --(2.7,0.8) -- (2.7,-0.8) -- cycle;
	
	
	\draw[->,line width=0.2mm, color = orange,yshift=2.1cm]
	(0.3,0.72) edge [bend left=25,solid] (2.4,0.72)
	(0.65,0.6) edge [bend left=25,solid] (2.1, 0.6)
	(0.9,0.5) to [bend left=25,solid] (1.8, 0.5);

	\node at (0.2, 2.1) [fontscale=\mysize,rotate=270,color=orange] {Encoder}; 
	\node at (2.55, 2.1) [fontscale=\mysize,rotate=270,color=orange] {Decoder};
	\end{scope}
\end{scope}

 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% INFERENCE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\begin{scope}[yshift= -5.75cm]

\node at (2.5,0.3) [boldredblock, text width=13cm, text height=6.0cm] (training) {};
\node at (0.3,3.0) [fontscale=\mysize] {\textcolor{mycrimson}{2. Test on arbitrary images, i.e. with or without real defect}};

\node at (-3.0,0) [fontscale=\mysize, text width=1.5cm] (input) {\includegraphics[width=1.5cm]{imgs/introDiagram/Real_90_INPUT.png}};

	%%%%%%% Network %%%%%%%% 
	\begin{scope}[xshift= -2.0 cm, yshift= -2.1cm]
	
	\draw[fill=orange!60,fill opacity=0.4,draw=orange,yshift=2.1cm] (0,0.8) -- (0,-0.8) --(1.3,-0.4) -- (1.3,0.4) -- cycle; 
	\draw[fill=orange!60,fill opacity=0.4,draw=orange,yshift=2.1cm] (1.4,-0.4) -- (1.4,0.4) --(2.7,0.8) -- (2.7,-0.8) -- cycle;
	
	\draw[->,line width=0.2mm, color = orange,yshift=2.1cm]
	(0.3,0.72) edge [bend left=25,solid] (2.4,0.72)
	(0.65,0.6) edge [bend left=25,solid] (2.1, 0.6)
	(0.9,0.5) to [bend left=25,solid] (1.8, 0.5);

	\node at (0.2, 2.1) [fontscale=\mysize,rotate=270,color=orange] {Encoder}; 
	\node at (2.55, 2.1) [fontscale=\mysize,rotate=270,color=orange] {Decoder};
	\end{scope}
	
% Residual-based detection
\begin{scope}[xshift= 0.2cm,yshift= 1.4cm]

\node at (1.7,0) [text width=1.5cm] (out) {\includegraphics[width=1.5cm]{imgs/introDiagram/Real_90_OUTPUT.png}};

\node at (3.1,0) [sum,text width=0.2cm] (diff) {};
\node at (3.12,0) {\textcolor{mycrimson}{-}};

\node at (4.7,0.15) [anomalyblock,fontscale=\mysize, text width=1.55cm, text height=1.8cm] {};
\node at (4.7,0.15)[yshift=0.8cm]{\scriptsize \textcolor{mycrimson}{Anomaly map}};
\node at (4.7,0) [text width=1.5cm] (outvar) {\includegraphics[width=1.5cm]{imgs/introDiagram/Real_90_HEATMAP.png}};
\draw[->, line width=0.4mm, color = mycrimson]
	(-3.25,-0.65) -- (-3.25,0.95) --  (3.1,0.95) -- (3.1,0.2);
\draw[->, line width=0.4mm, color = mycrimson]
	(2.45,0) edge (2.9,0)
	(3.4,0) to (3.8,0);

\draw[->, line width=0.4mm, color = mycrimson]
	(5.8,-0.1) edge [bend right=18,solid] (7.2,-0.6)
	(5.8,0.1) to [bend left=18,solid] (7.2,0.6);
\node at (8.0,-0.55) [text width=2.3cm,fontscale=\mysize] (det11) {\textcolor{mycrimson}{Pixel-wise detection}};
\node at (6.3,0.9) [text width=1.5cm] (l11) {\scriptsize\textcolor{mycrimson}{$\mathcal{L}^2$ Norm}};
\node at (8.0,0.7) [text width=2.5cm, fontscale=\mysize] (det11) {\textcolor{mycrimson}{Image-wise detection}};

\end{scope}

\draw[line width=0.4mm, color = mycrimson, dashed] (1,0) -- (9.0,0);
	\node at (3,0.3) [fontscale=\mysize] (app1) {\textcolor{mycrimson}{\textit{Residual-based detection}}};
	\node at (3,-0.3) [fontscale=\mysize] (app1) {\textcolor{mycrimson}{\textit{Uncertainty-based detection}}};


% Uncertainty-based detection
\begin{scope}[xshift= 0.2cm, yshift= -1.7cm]

\node at (1.7+0.3,0.3) [text width=1.5cm] (out) {\includegraphics[width=1.5cm]{imgs/introDiagram/Real_90_OUTPUT.png}};
\node at (1.7+0.2,0.2) [text width=1.5cm] (out) {\includegraphics[width=1.5cm]{imgs/introDiagram/Real_90_OUTPUT.png}};
\node at (1.7+0.1,0.1) [text width=1.5cm] (out) {\includegraphics[width=1.5cm]{imgs/introDiagram/Real_90_OUTPUT.png}};
\node at (1.7,0) [text width=1.5cm] (out) {\includegraphics[width=1.5cm]{imgs/introDiagram/Real_90_OUTPUT.png}};

\node at (4.7,0.15) [anomalyblock,fontscale=\mysize, text width=1.55cm, text height=1.8cm] {};
\node at (4.7,0.15)[yshift=0.8cm]{\scriptsize \textcolor{mycrimson}{Anomaly map}};
\node at (4.7,0) [text width=1.5cm] (outvar) {\includegraphics[width=1.5cm]{imgs/introDiagram/MC_Real_90_VARIANCEMC.png}};

\draw[decorate,decoration={brace,amplitude=3pt,mirror}, line width=0.4mm, color = mycrimson] 
    (-2.1, 0.8) node(t_k_unten){} -- (0.4, 0.8) node(t_k_opt_unten){}; 
\node at (-0.8, -0.2) [fontscale=\mysize, text width=3.0cm] {\textcolor{mycrimson}{Monte Carlo dropout}};
\draw (-0.8, -0.15) [color= mycrimson,yshift=0.05cm] ellipse (1.05cm and 0.6cm);

\draw[->, line width=0.4mm, color = mycrimson]
	(0.4, 0.35+0.15) edge (0.8, 0.35+0.15)
	(0.4, 0.35-0.05) edge (0.8, 0.35-0.05)
	(0.4, 0.35-0.25) edge (0.8, 0.35-0.25)
	(0.4, 0.35-0.95) edge (0.8, 0.35-0.95)
	(2.9, 0.05) to (3.7, 0.05);
	\draw[line width=0.4mm, densely dotted,color = mycrimson]
	(0.55, -0.15) -- (0.55, -0.45);
	\node at (3.3, -0.2) [fontscale=\mysize, text width=3.0cm] {\textcolor{mycrimson}{$\sigma^2$}};


\draw[->, line width=0.4mm, color = mycrimson]
	(5.8,-0.1) edge [bend right=18,solid] (7.2,-0.6)
	(5.8,0.1) to [bend left=18,solid] (7.2,0.6);
\node at (8.0,-0.55) [text width=2.3cm,fontscale=\mysize] (det11) {\textcolor{mycrimson}{Pixel-wise detection}};
\node at (6.3,0.9) [text width=1.5cm] (l11) {\scriptsize\textcolor{mycrimson}{$\mathcal{L}^2$ Norm}};
\node at (8.0,0.7) [text width=2.5cm, fontscale=\mysize] (det11) {\textcolor{mycrimson}{Image-wise detection}};
\end{scope}
	
\end{scope}

\end{tikzpicture}
%}
